Selecting Shots for Demographic Fairness in Few-Shot Learning with Large Language Models

Recently, work in NLP has shifted to few-shot (in-context) learning, with large language models (LLMs) performing well across a range of tasks. However, while fairness evaluations have become a standard for supervised methods, little is known about the fairness of LLMs as prediction systems. Further, common standard methods for fairness involve access to models weights or are applied during finetuning, which are not applicable in few-shot learning. Do LLMs exhibit prediction biases when used for standard NLP tasks? In this work, we explore the effect of shots, which directly affect the performance of models, on the fairness of LLMs as NLP classification systems. We consider how different shot selection strategies, both existing and new demographically sensitive methods, affect model fairness across three standard fairness datasets. We discuss how future work can include LLM fairness evaluations.

==> (inline-0) <==
\begin{tabular}{rrlrlrlrlrlrl}
\toprule
\multicolumn{13}{c}{\textbf{HateXplain race}} \\
                                        & \multicolumn{2}{l}{zeroshot} & \multicolumn{2}{l}{random} & \multicolumn{2}{l}{similarity} & \multicolumn{2}{l}{diversity} & \multicolumn{2}{l}{within} & \multicolumn{2}{l}{stratified} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
                                        & F1                        & 1-GAP                     & F1                        & 1-GAP                     & F1                        & 1-GAP                     & F1                        & 1-GAP                          & F1                        & 1-GAP                         & F1                           & 1-GAP                     \\
\cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5} \cmidrule(lr){6-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-9} \cmidrule(lr){10-10} \cmidrule(lr){11-11} \cmidrule(lr){12-12} \cmidrule(lr){13-13}
\texttt{davinci-003}                    & 64.1                      & \textbf{84.7}             & \underline{\textbf{70.0}} & 74.0                      & 68.0                      & 78.0                      & 66.8                      & 69.6                           & 65.8                      & 82.6                          & 69.0                         & 79.5                      \\
\texttt{gpt-3.5-turbo}                  & 61.3                      & \textbf{85.6}             & \textbf{69.1}             & 80.5                      & 67.8                      & 73.8                      & 67.0                      & 80.8                           & 67.3                      & 82.1                          & 67.8                         & 78.6                      \\
UL2                                     & \textbf{53.5}             & \textbf{92.7}             & \cellcolor[gray]{0.8}44.3 & \cellcolor[gray]{0.8}99.1 & \cellcolor[gray]{0.8}44.3 & \cellcolor[gray]{0.8}96.7 & \cellcolor[gray]{0.8}44.4 & \cellcolor[gray]{0.8}100.0*    & \cellcolor[gray]{0.8}44.4 & \cellcolor[gray]{0.8}100.0*   & \cellcolor[gray]{0.8}44.3    & \cellcolor[gray]{0.8}96.8 \\
FLAN-UL2                                & 60.9                      & 71.0                      & 68.4                      & 83.8                      & 68.6                      & \textbf{85.6}             & 68.3                      & 83.5                           & 68.9                      & 82.3                          & \textbf{69.1}                & 82.6                      \\
LLaMA-13B                               & \cellcolor[gray]{0.8}22.3 & \cellcolor[gray]{0.8}77.5 & \cellcolor[gray]{0.8}31.3 & \cellcolor[gray]{0.8}69.1 & \textbf{48.5}            & \textbf{52.6}             & \cellcolor[gray]{0.8}23.5 & \cellcolor[gray]{0.8}75.7      & \cellcolor[gray]{0.8}36.0 & \cellcolor[gray]{0.8}48.7     & \cellcolor[gray]{0.8}32.0    & \cellcolor[gray]{0.8}78.2 \\
LLaMA-65B                               & \cellcolor[gray]{0.8}40.5 & \cellcolor[gray]{0.8}84.6 & \cellcolor[gray]{0.8}44.7 & \cellcolor[gray]{0.8}76.4 & \textbf{52.2}             & \textbf{79.6}             & 49.6                      & 60.7                           & 47.2                      & 71.3                          & 48.8                         & 68.7                      \\
Alpaca-7B                               & \cellcolor[gray]{0.8}28.7 & \cellcolor[gray]{0.8}87.9 & 48.8                      & 66.1                      & \textbf{52.2}             & 82.9                      & 45.6                      & 78.6                           & 45.7                      & 80.2                          & 48.9                         & \textbf{92.8}             \\
Alpaca-13B                              & \cellcolor[gray]{0.8}27.7 & \cellcolor[gray]{0.8}85.7 & \cellcolor[gray]{0.8}34.9 & \cellcolor[gray]{0.8}84.8 & \cellcolor[gray]{0.8}38.3 & \cellcolor[gray]{0.8}78.5 & \cellcolor[gray]{0.8}37.1 & \cellcolor[gray]{0.8}74.7      & \cellcolor[gray]{0.8}35.5 & \cellcolor[gray]{0.8}76.9     & \cellcolor[gray]{0.8}36.6    & \cellcolor[gray]{0.8}77.1 \\
LLaMA2-13B                              & \cellcolor[gray]{0.8}33.0 & \cellcolor[gray]{0.8}86.5 & 46.1                      & \textbf{94.6 }            & 47.1                      & 85.2                      & \textbf{47.1}             & 93.5                           & 46.0                      & 88.7                          & \cellcolor[gray]{0.8}43.9    & \cellcolor[gray]{0.8}92.6 \\
LLaMA2-13B-chat                         & \textbf{63.4}             & \textbf{93.5}             & 59.9                      & 71.1                      & 63.0                      & 65.2                      & 59.3                      & 49.2                           & 58.9                      & 93.3                          & 61.6                         & 81.5                      \\
LLaMA2-70B                              & \textbf{46.1}            & \textbf{90.9}             & \cellcolor[gray]{0.8}25.5 & \cellcolor[gray]{0.8}78.7 & 33.3                      & 77.2                      & \cellcolor[gray]{0.8}15.1 & \cellcolor[gray]{0.8}79.6      & \cellcolor[gray]{0.8}28.2 & \cellcolor[gray]{0.8}81.8     & \cellcolor[gray]{0.8}33.5    & \cellcolor[gray]{0.8}80.4 \\
LLaMA2-70B-chat                         & 48.5                      & \underline{\textbf{99.1}} & \textbf{51.9}             & 68.2                      & \cellcolor[gray]{0.8}42.4 & \cellcolor[gray]{0.8}74.6 & \cellcolor[gray]{0.8}31.7 & \cellcolor[gray]{0.8}82.2      & 46.4                      & 72.0                          & 51.1                         & 77.2                      \\
\cmidrule(lr){2-13}
avg                                     & 45.8                      & 86.6                      & 49.6                      & 78.9                      & 52.1                      & 77.5                      & 46.3                      & 77.3                           & 49.2                      & 80.0                          & 50.6                         & 82.2                      \\
\textit{random class.}  & 45.2  &  \\
\textit{BERTweet} & 72.7 & 40.0  \\
\textit{BERTweet Fair}  & 73.2 & 86.9 \\
\midrule
\multicolumn{13}{c}{\textbf{Bias in Bios}}                                                                                                                                                                                                  \\
                                        & \multicolumn{2}{l}{zeroshot} & \multicolumn{2}{l}{random} & \multicolumn{2}{l}{similarity} & \multicolumn{2}{l}{diversity} & \multicolumn{2}{l}{within} & \multicolumn{2}{l}{stratified} \\
                                        \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
                                        & F1                        & 1-GAP                         & F1                        & 1-GAP                         & F1                        & 1-GAP                         & F1                        & 1-GAP                         & F1                        & 1-GAP                         & F1                        & 1-GAP                         \\
                                   \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5} \cmidrule(lr){6-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-9} \cmidrule(lr){10-10} \cmidrule(lr){11-11} \cmidrule(lr){12-12} \cmidrule(lr){13-13}
\texttt{davinci-003}                    & \textbf{82.8}             & 79.2                          & 80.0                      & 77.8                          & 81.9                      & \textbf{85.6}                 & 76.4                      & 78.6                          & 79.6                      & 82.4                          & 79.6                      & 81.6                          \\
\texttt{gpt-3.5-turbo}                  & 84.6                      & 87.4                          & 84.6                      & 88.8                          & \textbf{86.7}             & \textbf{92.4 }                & 81.8                      & 89.4                          & 84.4                      & 90.4                          & 84.4                      & 88.2                          \\
UL2                                     & \textbf{19.2}             & \underline{\textbf{99.6}}     & \cellcolor[gray]{0.8}2.5  & \cellcolor[gray]{0.8}100.0*   & \cellcolor[gray]{0.8}11.5 & \cellcolor[gray]{0.8}100.0*   & \cellcolor[gray]{0.8}0.9  & \cellcolor[gray]{0.8}100.0*   & \cellcolor[gray]{0.8}2.4  & \cellcolor[gray]{0.8}100.0*   & \cellcolor[gray]{0.8}2.4  & \cellcolor[gray]{0.8}100.0*   \\
FLAN-UL2                                & \textbf{86.7}             & \textbf{92.8}                 & 84.2                      & 84.6                          & 85.3                      & 87.4                          & 85.4                      & 83.0                          & 84.5                      & 85.0                          & 84.5                      & 84.4                          \\
LLaMA-13B                               & \cellcolor[gray]{0.8}11.5 & \cellcolor[gray]{0.8}99.8     & 74.2                      & 82.0                          & \textbf{78.7}             & \textbf{95.6}                 & 78.3                      & 83.0                          & 73.0                      & 78.4                          & 73.6                      & 81.8                          \\
LLaMA-65B                               & \cellcolor[gray]{0.8}8.0  & \cellcolor[gray]{0.8}99.4     & 73.7                      & 86.0                          & 74.1                      & 83.6                          & \textbf{82.1}             & 84.6                          & 73.2                      & 85.2                          & 74.7                      & \textbf{88.4}                 \\
Alpaca-7B                               & \cellcolor[gray]{0.8}2.3  & \cellcolor[gray]{0.8}99.8     & 76.7                      & 78.2                          & \textbf{82.1}             & 79.8                          & 80.6                      & \textbf{83.4}                 & 76.3                      & 78.4                          & 76.1                      & 79.6                          \\
Alpaca-13B                              & 29.0                      & 96.0                          & 18.2                      & \textbf{99.2}                 & \textbf{34.0}             & 95.0                          & \cellcolor[gray]{0.8}1.7  & \cellcolor[gray]{0.8}100.0*   & 18.4                      & 98.4                          & 17.7                      & 98.4                          \\
LLaMA2-13B                              & \cellcolor[gray]{0.8}2.1  & \cellcolor[gray]{0.8}100.0*   & 76.0                      & 83.4                          & 75.5                      & 87.4                          & \textbf{83.6}             & 83.6                          & 75.8                      & 88.2                          & 77.0                      & \textbf{91.8}                 \\
LLaMA2-13B-chat                         & 65.0                      & \textbf{98.4}                 & 84.7                      & 93.2                          & \underline{\textbf{86.9}} & 88.2                          & 83.7                      & 94.2                          & 85.1                      & 95.6                          & 84.9                      & 95.4                          \\
LLaMA2-70B                              & \cellcolor[gray]{0.8}5.2  & \cellcolor[gray]{0.8}99.6     & \textbf{63.4}             & 91.0                          & 50.0                      & 94.4                          & 54.7                      & \textbf{98.2}                 & 62.9                      & 94.4                          & 43.7                      & 95.8                          \\
LLaMA2-70B-chat                         & 69.3                      & 85.4                          & 73.9                      & \textbf{94.6}                 & \cellcolor[gray]{0.8}1.0  & \cellcolor[gray]{0.8}100.0*   & \textbf{83.9}             & 82.4                          & 73.5                      & 93.8                          & 73.6                      & 89.2                          \\
\cmidrule(lr){2-13}
avg                                     & 38.8                      & 94.8                          & 66.0                      & 88.2                          & 62.3                      & 90.8                          & 66.1                      & 88.4                          & 65.8                      & 89.2                          & 64.4                      & 89.6                          \\
\textit{random class.} & 45.2 &   \\
\textit{RoBERTa} & 79.6 & 91.2  \\
\textit{RoBERTa Fair} & 77.5 & 92.0  \\
\midrule
\multicolumn{13}{c}{\textbf{Twitter Sentiment}}                                                                                                                                                                                             \\
                                        & \multicolumn{2}{l}{zeroshot}                          & \multicolumn{2}{l}{random}                                & \multicolumn{2}{l}{similarity}                        & \multicolumn{2}{l}{diversity}                             & \multicolumn{2}{l}{within}                            & \multicolumn{2}{l}{stratified} \\
                                        \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
                                        & F1                        & 1-GAP                     & F1                        & 1-GAP                         & F1                        & 1-GAP                     & F1                        & 1-GAP                         & F1                        & 1-GAP                     & F1                             & 1-GAP                        \\
\cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5} \cmidrule(lr){6-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-9} \cmidrule(lr){10-10} \cmidrule(lr){11-11} \cmidrule(lr){12-12} \cmidrule(lr){13-13}
\texttt{davinci-003}                    & 60.4                      & 97.5                      & 69.3                      & 93.9                          & \underline{\textbf{71.1}} & \textbf{99.5}             & 69.9                      & 86.1                          & 69.6                      & 96.9                      & 69.6                           & 93.6                          \\
\texttt{gpt-3.5-turbo}                  & \cellcolor[gray]{0.8}44.8 & \cellcolor[gray]{0.8}97.6 & 54.5                      & 99.2                          & \textbf{61.2}             & 99.7*                     & 57.0                      & \textbf{99.9}*                & 54.7                      & 98.2                      & 54.9                           & 97.7                         \\
UL2                                     & 58.1                      & 98.6                      & \cellcolor[gray]{0.8}48.2 & \cellcolor[gray]{0.8}92.6     & \textbf{65.0}             & \textbf{99.9}*            & \cellcolor[gray]{0.8}33.5 & \cellcolor[gray]{0.8}100.0    & \cellcolor[gray]{0.8}47.8 & \cellcolor[gray]{0.8}83.6 & \cellcolor[gray]{0.8}47.9      & \cellcolor[gray]{0.8}94.1     \\
FLAN-UL2                                & 69.5                      & 99.6*                     & 69.7                      & 99.1                          & \textbf{70.0}             & \underline{\textbf{99.9}}*& 69.6                      & 98.8                          & 69.8                      & 98.8                      & 69.8                           & 98.6                         \\
LLaMA-13B                               & \cellcolor[gray]{0.8}36.9 & \cellcolor[gray]{0.8}97.8 & 55.8                      & \textbf{97.0}                 & \textbf{64.5}             & 98.9                      & 51.6                      & 97.8                          & 56.0                      & 93.5                      & 54.8                           & 95.6                         \\
LLaMA-65B                               & \cellcolor[gray]{0.8}0.4  & \cellcolor[gray]{0.8}99.8 & 54.7                      & \textbf{96.4}                 & \textbf{61.2}             & 93.6                      & \cellcolor[gray]{0.8}49.9 & \cellcolor[gray]{0.8}93.4     & 54.6                      & 92.5                      & 54.3                           & 94.5                             \\
Alpaca-7B                               & \cellcolor[gray]{0.8}35.9 & \cellcolor[gray]{0.8}92.0 & \cellcolor[gray]{0.8}2.2  & \cellcolor[gray]{0.8}100.0*   & 10.2                      & 98.9                      & \cellcolor[gray]{0.8}0.0  & \cellcolor[gray]{0.8}100.0*   & \cellcolor[gray]{0.8}2.5  & \cellcolor[gray]{0.8}99.5 & \cellcolor[gray]{0.8}2.1       & \cellcolor[gray]{0.8}99.9     \\
Alpaca-13B                              & \cellcolor[gray]{0.8}21.9 & \cellcolor[gray]{0.8}97.2 & \cellcolor[gray]{0.8}35.7 & \cellcolor[gray]{0.8}98.8     & \cellcolor[gray]{0.8}36.5 & \cellcolor[gray]{0.8}99.4 & \cellcolor[gray]{0.8}24.6 & \cellcolor[gray]{0.8}97.4     & \cellcolor[gray]{0.8}35.6 & \cellcolor[gray]{0.8}95.4 & \cellcolor[gray]{0.8}36.7      & \cellcolor[gray]{0.8}98.0     \\
LLaMA2-13B                              & \cellcolor[gray]{0.8}8.3  & \cellcolor[gray]{0.8}96.0 & \cellcolor[gray]{0.8}20.2 & \cellcolor[gray]{0.8}95.2     & 52.1                      & 96.5                      & \textbf{53.6}             & \textbf{98.8}                 & \cellcolor[gray]{0.8}21.8 & \cellcolor[gray]{0.8}87.2 & \cellcolor[gray]{0.8}21.0      & \cellcolor[gray]{0.8}96.0     \\
LLaMA2-13B-chat                         & 62.7                      & 92.1                      & 60.9                      & 97.3                          & \textbf{63.2}             & 95.3                      & 62.2                      & 97.2                          & 62.3                      & 95.7                      & 61.5                           & \textbf{97.8}               \\
LLaMA2-70B                              & \cellcolor[gray]{0.8}16.6 & \cellcolor[gray]{0.8}99.8 & \cellcolor[gray]{0.8}0.4  & \cellcolor[gray]{0.8}99.8     & \cellcolor[gray]{0.8}11.5 & \cellcolor[gray]{0.8}99.6 & \cellcolor[gray]{0.8}3.6  & \cellcolor[gray]{0.8}99.5     & \cellcolor[gray]{0.8}0.6  & \cellcolor[gray]{0.8}99.8 & \cellcolor[gray]{0.8}0.4       & \cellcolor[gray]{0.8}99.8     \\
LLaMA2-70B-chat                         & \textbf{59.3}             & \textbf{91.9}             & \cellcolor[gray]{0.8}43.2 & \cellcolor[gray]{0.8}96.0     & \cellcolor[gray]{0.8}44.6 & \cellcolor[gray]{0.8}91.1 & 51.5                      & 91.6                          & \cellcolor[gray]{0.8}43.5 & \cellcolor[gray]{0.8}93.9 & \cellcolor[gray]{0.8}42.7      & \cellcolor[gray]{0.8}95.7    \\
\cmidrule(lr){2-13}
avg                                     & 39.5                      & 96.6                      & 42.9                      & 97.1                          & 50.9                      & 97.7                      & 43.9                      & 96.7                          & 43.2                      & 94.6                      & 43.0                           & 96.8                         \\
\textit{random class.} & 50.0   &  \\
\textit{BERTweet} & 76.6  & 83.9 \\
\textit{BERTweet Fair} & 76.5   & 88.7 \\
\bottomrule
\end{tabular}
\begin{tabular}{ll@{\hskip -15mm}lllllllllllll}
\toprule
                             &           &               & \multicolumn{4}{c}{HateXplain race}                & \multicolumn{4}{c}{Bias in Bios}                   & \multicolumn{4}{c}{Twitter Sentiment}              \\
                           \cmidrule(lr){4-7} \cmidrule(lr){8-11} \cmidrule(lr){12-15}
                        & & & \multicolumn{2}{c}{F1 ($\Delta$)} & \multicolumn{2}{c}{1-GAP ($\Delta$)} & \multicolumn{2}{c}{F1 ($\Delta$)} & \multicolumn{2}{c}{1-GAP ($\Delta$)} & \multicolumn{2}{c}{F1 ($\Delta$)} & \multicolumn{2}{c}{1-GAP ($\Delta$)} \\
 \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15}
\textit{baseline} & \textit{random class.} & & 61.3 &  & & & 12.5 &  & & & 50.0 & \\
\midrule
model                        & \multicolumn{2}{l}{selection method}\\
\cmidrule(lr){1-1} \cmidrule(lr){2-3}
\multirow{12}{*}{UL2}        & zero-shot   &              & \cellcolor[gray]{0.8}\textbf{53.5} &                          & \cellcolor[gray]{0.8}92.7 &                                          & 19.2 &                                           & 99.6 &                                           & 58.1 &                                           & 98.6 &                                  \\
                              & & $+$demographic attributes &\cellcolor[gray]{0.8}45.9 & \cellcolor[HTML]{F9CB9C}(-7.6) & \cellcolor[gray]{0.8}\textbf{100} & \cellcolor[HTML]{9FC5E8}(7.3)  & \textbf{48.7} & \cellcolor[HTML]{9FC5E8}(29.5)  & 94.6 & \cellcolor[HTML]{F9CB9C}(-5.0)         & 61.1 & \cellcolor[HTML]{9FC5E8}(3.0)           & 78.8 & \cellcolor[HTML]{F9CB9C}(-19.8) \\
                              & random     &              & \cellcolor[gray]{0.8}44.3 &                                  & \cellcolor[gray]{0.8}99.1 &                                          & \cellcolor[gray]{0.8}2.5 &                                            & \cellcolor[gray]{0.8}\textbf{100} &                                  & 48.2 &                                          & 92.6 &                                  \\
                              & & $+$demographic attributes & \cellcolor[gray]{0.8}44.3 & \cellcolor[HTML]{9FC5E8}(0.0)  & \cellcolor[gray]{0.8}99.7 & \cellcolor[HTML]{9FC5E8}(0.6)          & \cellcolor[gray]{0.8}2.3 & \cellcolor[HTML]{F9CB9C}(-0.2)          & \cellcolor[gray]{0.8}\textbf{100} & (0.0)                          & 42.3 & \cellcolor[HTML]{F9CB9C}(-6.0)          & 99.2 & \cellcolor[HTML]{9FC5E8}(6.6)  \\
                              & similarity &              & \cellcolor[gray]{0.8}44.3 &                                  & \cellcolor[gray]{0.8}96.7 &                                           & \cellcolor[gray]{0.8}11.5 &                                          & \cellcolor[gray]{0.8}\textbf{100} &                                  & 65.0 &                                           & 99.9 &                                  \\
                              & & $+$demographic attributes & \cellcolor[gray]{0.8}45.9 & \cellcolor[HTML]{9FC5E8}(1.5)  & \cellcolor[gray]{0.8}\textbf{100} & \cellcolor[HTML]{9FC5E8}(3.3)  & 0.140 & \cellcolor[HTML]{9FC5E8}(2.5)          & 99.8 & \cellcolor[HTML]{F9CB9C}(-0.2)          & \textbf{65.2} & \cellcolor[HTML]{9FC5E8}(0.1)  & 0.924 & \cellcolor[HTML]{F9CB9C}(-7.5) \\
                              & diversity  &              & \cellcolor[gray]{0.8}44.4 &                                  & \cellcolor[gray]{0.8}\textbf{100} &                                  & \cellcolor[gray]{0.8}0.9 &                                          & \cellcolor[gray]{0.8}\textbf{100} &                                  & 33.5 &                                           & \textbf{100} &                                  \\
                              & & $+$demographic attributes & \cellcolor[gray]{0.8}44.4 & (0.0)                          & \cellcolor[gray]{0.8}\textbf{100} & (0.0)                          & \cellcolor[gray]{0.8}1.3 & \cellcolor[HTML]{9FC5E8}(0.3)          & \cellcolor[gray]{0.8}\textbf{100} & (0.0)                          & 33.4 & \cellcolor[HTML]{F9CB9C}(-0.1)          & 0.999 & \cellcolor[HTML]{F9CB9C}(-0.1) \\
                              & within     &              & \cellcolor[gray]{0.8}44.4 &                                  & \cellcolor[gray]{0.8}\textbf{100} &                                  & \cellcolor[gray]{0.8}2.4 &                                          & \cellcolor[gray]{0.8}\textbf{100} &                                  & 47.8 &                                           & 83.6 &                                  \\
                              & & $+$demographic attributes & \cellcolor[gray]{0.8}44.4 & (0.0)                          & \cellcolor[gray]{0.8}\textbf{100} & (0.0)                          & \cellcolor[gray]{0.8}2.2 & \cellcolor[HTML]{F9CB9C}(-0.2)         & \cellcolor[gray]{0.8}\textbf{100} & (0.0)                          & 48.9 & \cellcolor[HTML]{9FC5E8}(1.0)           & 0.791 & \cellcolor[HTML]{F9CB9C}(-4.5) \\
                              & stratified &              & \cellcolor[gray]{0.8}44.3 &                                  & \cellcolor[gray]{0.8}96.8 &                                           & \cellcolor[gray]{0.8}2.4 &                                          & \cellcolor[gray]{0.8}\textbf{100} &                                  & 47.9 &                                           & 94.1 &                                  \\
                              & & $+$demographic attributes & \cellcolor[gray]{0.8}44.4 & \cellcolor[HTML]{9FC5E8}(0.1)  & \cellcolor[gray]{0.8}\textbf{100} & \cellcolor[HTML]{9FC5E8}(3.2)  & \cellcolor[gray]{0.8}3.1 & \cellcolor[HTML]{9FC5E8}(0.7)          & \cellcolor[gray]{0.8}\textbf{100} & (0.0)                          & 41.4 & \cellcolor[HTML]{F9CB9C}(-6.4)          & 0.936 & \cellcolor[HTML]{F9CB9C}(-0.5) \\
                              \cmidrule(lr){2-15}
\multirow{12}{*}{Flan-UL2}  & zero-shot   &              & \cellcolor[gray]{0.8}60.9 &                                   & \cellcolor[gray]{0.8}71.0 &                                          & 86.7 &                                           & \textbf{92.8} &                         & 69.5 &                                            & 99.6 &                                  \\
                              & & $+$demographic attributes & \cellcolor[gray]{0.8}49.7 & \cellcolor[HTML]{F9CB9C}(-11.2) & \cellcolor[gray]{0.8}82.2 & \cellcolor[HTML]{9FC5E8}(11.2)          & \textbf{86.7} & \cellcolor[HTML]{9FC5E8}(0.1)  & 92.0 & \cellcolor[HTML]{F9CB9C}(-0.8) & 69.4 & \cellcolor[HTML]{F9CB9C}(-0.1)           & 98.7 & \cellcolor[HTML]{F9CB9C}(-0.9) \\
                              & random     &              & 68.4 &                                  & 83.8 &                                          & 84.2 &                                           & 84.6 &                                  & 69.7 &                                            & 99.1 &                                  \\
                              & & $+$demographic attributes & 65.9 & \cellcolor[HTML]{F9CB9C}(-2.5) & 88.8 & \cellcolor[HTML]{9FC5E8}(5.0)          & 82.8 & \cellcolor[HTML]{F9CB9C}(-1.4)          & 81.0 & \cellcolor[HTML]{F9CB9C}(-3.6) & 69.3 & \cellcolor[HTML]{F9CB9C}(-0.4)           & 98.8 & \cellcolor[HTML]{F9CB9C}(-0.3) \\
                              & similarity &              & 68.6 &                                  & 85.6 &                                          & 85.3 &                                           & 87.4 &                                  & 70.0 &                                            & \textbf{99.9} &                                  \\
                              & & $+$demographic attributes & 64.9 & \cellcolor[HTML]{F9CB9C}(-3.7) & 88.5 & \cellcolor[HTML]{9FC5E8}(2.9)          & 84.6 & \cellcolor[HTML]{F9CB9C}(-0.7)          & 89.6 & \cellcolor[HTML]{9FC5E8}(2.2)  & \textbf{70.2} & \cellcolor[HTML]{9FC5E8}(0.2)  & 99.1 & \cellcolor[HTML]{F9CB9C}(-0.8) \\
                              & diversity  &              & 68.3 &                                  & 83.5 &                                          & 85.4 &                                           & 83.0 &                                  & 69.6 &                                            & 98.8 &                                  \\
                              & & $+$demographic attributes & 67.6 & \cellcolor[HTML]{F9CB9C}(-0.8) & 88.4 & \cellcolor[HTML]{9FC5E8}(5.0)          & 85.1 & \cellcolor[HTML]{F9CB9C}(-0.3)          & 86.2 & \cellcolor[HTML]{9FC5E8}(3.2)  & 70.2 & \cellcolor[HTML]{9FC5E8}(0.6)            & 97.4 & \cellcolor[HTML]{F9CB9C}(-1.4) \\
                              & within     &              & 68.9 &                                  & 82.3 &                                          & 84.5 &                                           & 85.0 &                                  & 69.8 &                                            & 98.8 &                                  \\
                              & & $+$demographic attributes & 67.7 & \cellcolor[HTML]{F9CB9C}(-1.2) & \textbf{89.1} & \cellcolor[HTML]{9FC5E8}(6.8) & 84.8 & \cellcolor[HTML]{9FC5E8}(0.3)           & 89.0 & \cellcolor[HTML]{9FC5E8}(4.0)  & 69.8 & \cellcolor[HTML]{F9CB9C}(0.0)            & 98.6 & \cellcolor[HTML]{F9CB9C}(-0.2) \\
                              & stratified &              & \textbf{69.1} &                         & 82.6 &                                          & 84.5 &                                           & 84.4 &                                  & 69.8 &                                            & 98.6 &                                  \\
                              & & $+$demographic attributes & 66.3 & \cellcolor[HTML]{F9CB9C}(-2.8) & 88.1 & \cellcolor[HTML]{9FC5E8}(5.6)          & 83.6 & \cellcolor[HTML]{F9CB9C}(-0.9)          & 80.6 & \cellcolor[HTML]{F9CB9C}(-3.8) & 70.2 & \cellcolor[HTML]{9FC5E8}(0.3)            & 96.1 & \cellcolor[HTML]{F9CB9C}(-2.5) \\
                              \cmidrule(lr){2-15}
\multirow{12}{*}{LLaMA-13B}  & zero-shot   &              & \cellcolor[gray]{0.8}22.3 &                                          & \cellcolor[gray]{0.8}77.5 &                                           & \cellcolor[gray]{0.8}11.5 &                      & \cellcolor[gray]{0.8}99.8 &                      & 36.9 &                                  & 0.978 &                                  \\
                              & & $+$demographic attributes & \cellcolor[gray]{0.8}5.2 & \cellcolor[HTML]{F9CB9C}(-17.1)        & \cellcolor[gray]{0.8}\textbf{91.1} & \cellcolor[HTML]{9FC5E8}(13.5)  & 12.9 & \cellcolor[HTML]{9FC5E8}(1.4)           & \textbf{100} & \cellcolor[HTML]{9FC5E8}(0.2)  & 28.6 & \cellcolor[HTML]{F9CB9C}(-8.3) & 98.0 & \cellcolor[HTML]{9FC5E8}(0.2)  \\
                              & random     &              & \cellcolor[gray]{0.8}31.3 &                                         & \cellcolor[gray]{0.8}69.1 &                                           & 74.2 &                                           & 82.0 &                                           & 55.8 &                                  & 0.970 &                                  \\
                              & & $+$demographic attributes & \cellcolor[gray]{0.8}46.9 & \cellcolor[HTML]{9FC5E8}(15.6)         & \cellcolor[gray]{0.8}68.2 & \cellcolor[HTML]{F9CB9C}(-0.9)          & 79.1 & \cellcolor[HTML]{9FC5E8}(4.9)           & 81.4 & \cellcolor[HTML]{F9CB9C}(-0.6)          & 50.6 & \cellcolor[HTML]{F9CB9C}(-5.2) & 97.3 & \cellcolor[HTML]{9FC5E8}(0.3)  \\
                              & similarity &              & \cellcolor[gray]{0.8}48.5 &                                         & \cellcolor[gray]{0.8}52.6 &                                           & 78.7 &                                           & 95.6 &                                           & \textbf{64.5} &                         & \textbf{0.989} &                                  \\
                              & & $+$demographic attributes & \cellcolor[gray]{0.8}\textbf{55.6} & \cellcolor[HTML]{9FC5E8}(7.1) & \cellcolor[gray]{0.8}42.8 & \cellcolor[HTML]{F9CB9C}(-9.8)         & \textbf{83.0} & \cellcolor[HTML]{9FC5E8}(4.3)  & 83.0 & \cellcolor[HTML]{F9CB9C}(-12.6)          & 62.1 & \cellcolor[HTML]{F9CB9C}(-2.4) & 95.2 & \cellcolor[HTML]{F9CB9C}(-3.8) \\
                              & diversity  &              & \cellcolor[gray]{0.8}23.5 &                                         & \cellcolor[gray]{0.8}75.7 &                                           & 78.3 &                                           & 83.0 &                                           & 51.6 &                                  & 0.978 &                                  \\
                              & & $+$demographic attributes & \cellcolor[gray]{0.8}35.4 & \cellcolor[HTML]{9FC5E8}(11.8)         & \cellcolor[gray]{0.8}51.8 & \cellcolor[HTML]{F9CB9C}(-23.9)          & 81.5 & \cellcolor[HTML]{9FC5E8}(3.2)           & 82.6 & \cellcolor[HTML]{F9CB9C}(-0.4)          & 60.2 & \cellcolor[HTML]{9FC5E8}(8.6)  & 95.8 & \cellcolor[HTML]{F9CB9C}(-2.0) \\
                              & within     &              & \cellcolor[gray]{0.8}36.0 &                                         & \cellcolor[gray]{0.8}48.7 &                                           & 73.0 &                                           & 78.4 &                                           & 56.0 &                                  & 0.935 &                                  \\
                              & & $+$demographic attributes & \cellcolor[gray]{0.8}44.7 & \cellcolor[HTML]{9FC5E8}(8.7)         & \cellcolor[gray]{0.8}55.4 & \cellcolor[HTML]{9FC5E8}(6.7)           & 78.8 & \cellcolor[HTML]{9FC5E8}(5.8)           & 78.0 & \cellcolor[HTML]{F9CB9C}(-0.4)          & 53.4 & \cellcolor[HTML]{F9CB9C}(-2.6) & 91.4 & \cellcolor[HTML]{F9CB9C}(-2.1) \\
                              & stratified &              & \cellcolor[gray]{0.8}32.0 &                                         & \cellcolor[gray]{0.8}78.2 &                                           & 73.6 &                                           & 81.8 &                                           & 54.8 &                                  & 0.956 &                                  \\
                              & & $+$demographic attributes & \cellcolor[gray]{0.8}46.1 & \cellcolor[HTML]{9FC5E8}(14.1)         & \cellcolor[gray]{0.8}66.9 & \cellcolor[HTML]{F9CB9C}(-11.3)          & 79.9 & \cellcolor[HTML]{9FC5E8}(6.3)           & 77.8 & \cellcolor[HTML]{F9CB9C}(-4.0)          & 49.0 & \cellcolor[HTML]{F9CB9C}(-5.8) & 97.1 & \cellcolor[HTML]{9FC5E8}(1.5)  \\
                              \cmidrule(lr){2-15}
\multirow{12}{*}{LLaMA-65B}  & zero-shot   &              & \cellcolor[gray]{0.8}40.5 &                                          & \cellcolor[gray]{0.8}\textbf{84.6} &                         & \cellcolor[gray]{0.8}8.0 &                       & \cellcolor[gray]{0.8}\textbf{99.4} &    & 0.4 &                                            & \textbf{99.8} &                                  \\
                              & & $+$demographic attributes & \cellcolor[gray]{0.8}41.0 & \cellcolor[HTML]{9FC5E8}(0.4)         & \cellcolor[gray]{0.8}75.8 & \cellcolor[HTML]{F9CB9C}(-8.8) & 13.1 & \cellcolor[HTML]{9FC5E8}(5.1)            & \textbf{99.4} & (0.0)                & 0.7 & \cellcolor[HTML]{9FC5E8}(0.4)            & 99.6 & \cellcolor[HTML]{F9CB9C}(-0.2) \\
                              & random     &              & \cellcolor[gray]{0.8}44.7 &                                         & \cellcolor[gray]{0.8}76.4 &                                  & 73.7 &                                            & 86.0 &                                  & 54.7 &                                            & 96.4 &                                  \\
                              & & $+$demographic attributes & \cellcolor[gray]{0.8}48.3 & \cellcolor[HTML]{9FC5E8}(3.5)         & \cellcolor[gray]{0.8}53.5 & \cellcolor[HTML]{F9CB9C}(-23.0) & 75.6 & \cellcolor[HTML]{9FC5E8}(1.9)            & 84.4 & \cellcolor[HTML]{F9CB9C}(-1.6) & 52.0 & \cellcolor[HTML]{F9CB9C}(-2.7)           & 99.6 & \cellcolor[HTML]{9FC5E8}(3.2)  \\
                              & similarity &              & \cellcolor[gray]{0.8}52.2 &                                         & \cellcolor[gray]{0.8}79.6 &                                  & 74.1 &                                            & 83.6 &                                  & 61.2 &                                            & 93.6 &                                  \\
                              & & $+$demographic attributes & \cellcolor[gray]{0.8}54.7 & \cellcolor[HTML]{9FC5E8}(2.5)         & \cellcolor[gray]{0.8}71.2 & \cellcolor[HTML]{F9CB9C}(-8.4) & 71.4 & \cellcolor[HTML]{F9CB9C}(-2.7)           & 85.4 & \cellcolor[HTML]{9FC5E8}(1.8)  & 59.1 & \cellcolor[HTML]{F9CB9C}(-2.1)           & 95.1 & \cellcolor[HTML]{9FC5E8}(1.5)  \\
                              & diversity  &              & \cellcolor[gray]{0.8}49.6 &                                         & \cellcolor[gray]{0.8}60.7 &                                  & 82.1 &                                            & 84.6 &                                  & 49.9 &                                            & 93.4 &                                  \\
                              & & $+$demographic attributes & \textbf{63.7} & \cellcolor[HTML]{9FC5E8}(14.1)                     & 34.4 & \cellcolor[HTML]{F9CB9C}(-26.3) & \textbf{83.1} & \cellcolor[HTML]{9FC5E8}(1.0)  & 83.6 & \cellcolor[HTML]{F9CB9C}(-1.0) & \textbf{62.0} & \cellcolor[HTML]{9FC5E8}(12.2)  & 96.8 & \cellcolor[HTML]{9FC5E8}(3.4)  \\
                              & within     &              & \cellcolor[gray]{0.8}47.2 &                                         & \cellcolor[gray]{0.8}71.3 &                                  & 73.2 &                                            & 85.2 &                                  & 54.6 &                                            & 92.5 &                                  \\
                              & & $+$demographic attributes & \cellcolor[gray]{0.8}47.5 & \cellcolor[HTML]{9FC5E8}(0.3)         & \cellcolor[gray]{0.8}59.1 & \cellcolor[HTML]{F9CB9C}(-12.2) & 73.1 & \cellcolor[HTML]{F9CB9C}(-0.1)           & 81.8 & \cellcolor[HTML]{F9CB9C}(-3.4) & 50.3 & \cellcolor[HTML]{F9CB9C}(-4.3)           & 93.0 & \cellcolor[HTML]{9FC5E8}(0.4)  \\
                              & stratified &              & \cellcolor[gray]{0.8}48.8 &                                         & \cellcolor[gray]{0.8}68.7 &                                  & 74.7 &                                            & 88.4 &                                  & 54.3 &                                            & 94.5 &                                  \\
                              & & $+$demographic attributes & \cellcolor[gray]{0.8}50.4 & \cellcolor[HTML]{9FC5E8}(1.6)         & \cellcolor[gray]{0.8}57.6 & \cellcolor[HTML]{F9CB9C}(-11.1) & 75.8 & \cellcolor[HTML]{9FC5E8}(1.0)            & 82.6 & \cellcolor[HTML]{F9CB9C}(-5.8) & 50.0 & \cellcolor[HTML]{F9CB9C}(-4.4)           & 89.6 & \cellcolor[HTML]{F9CB9C}(-4.9) \\
                              \cmidrule(lr){2-15}
\multirow{12}{*}{Alpaca-7B}  & zero-shot   &              & \cellcolor[gray]{0.8}28.7 &                                          & \cellcolor[gray]{0.8}87.9 &                                  & \cellcolor[gray]{0.8}2.3 &             & \cellcolor[gray]{0.8}99.8 &                     & 35.9 &                                           & 92.0 &                                  \\
                              & & $+$demographic attributes & \cellcolor[gray]{0.8}45.6 & \cellcolor[HTML]{9FC5E8}(16.9)         & \cellcolor[gray]{0.8}87.2 & \cellcolor[HTML]{F9CB9C}(-0.7) & 13.1 & \cellcolor[HTML]{9FC5E8}(10.8)  & \textbf{100} & \cellcolor[HTML]{9FC5E8}(0.2)  & \textbf{57.9} & \cellcolor[HTML]{9FC5E8}(22.0)  & 86.5 & \cellcolor[HTML]{F9CB9C}(-5.6) \\
                              & random     &              & \cellcolor[gray]{0.8}48.8 &                                         & \cellcolor[gray]{0.8}66.1 &                                  & 76.7 &                                  & 78.2 &                                         & 2.2 &                                           & \textbf{100} &                          \\
                              & & $+$demographic attributes & \cellcolor[gray]{0.8}58.2 & \cellcolor[HTML]{9FC5E8}(9.4)         & \cellcolor[gray]{0.8}46.7 & \cellcolor[HTML]{F9CB9C}(-19.4) & 74.4 & \cellcolor[HTML]{F9CB9C}(-2.3) & 82.4 & \cellcolor[HTML]{9FC5E8}(4.2)         & 30.8 & \cellcolor[HTML]{9FC5E8}(28.6)           & 94.4 & \cellcolor[HTML]{F9CB9C}(-5.6) \\
                              & similarity &              & \cellcolor[gray]{0.8}52.2 &                                         & \cellcolor[gray]{0.8}82.9 &                                  & \textbf{82.1} &                         & 79.8 &                                         & 10.2 &                                           & 98.9 &                                  \\
                              & & $+$demographic attributes & \cellcolor[gray]{0.8}57.9 & \cellcolor[HTML]{9FC5E8}(5.7)         & \cellcolor[gray]{0.8}77.4 & \cellcolor[HTML]{F9CB9C}(-5.5) & 76.2 & \cellcolor[HTML]{F9CB9C}(-6.0) & 87.8 & \cellcolor[HTML]{9FC5E8}(8.0)         & 49.6 & \cellcolor[HTML]{9FC5E8}(39.5)           & 97.3 & \cellcolor[HTML]{F9CB9C}(-1.7) \\
                              & diversity  &              & \cellcolor[gray]{0.8}45.6 &                                         & \cellcolor[gray]{0.8}78.6 &                                  & 80.6 &                                  & 83.4 &                                         & 0.0 &                                           & \textbf{100} &                         \\
                              & & $+$demographic attributes & \textbf{62.0} & \cellcolor[HTML]{9FC5E8}(16.4)  & 35.7 & \cellcolor[HTML]{F9CB9C}(-42.9) & 0.757 & \cellcolor[HTML]{F9CB9C}(-5.0) & 81.2 & \cellcolor[HTML]{F9CB9C}(-2.2)      & 30.5 & \cellcolor[HTML]{9FC5E8}(30.5)           & 97.3 & \cellcolor[HTML]{F9CB9C}(-2.7) \\
                              & within     &              & \cellcolor[gray]{0.8}45.7 &                                         & \cellcolor[gray]{0.8}80.2 &                                  & 76.3 &                                  & 78.4 &                                         & 2.5 &                                           & 99.5 &                                  \\
                              & & $+$demographic attributes & \cellcolor[gray]{0.8}53.2 & \cellcolor[HTML]{9FC5E8}(7.5)         & \cellcolor[gray]{0.8}79.8 & \cellcolor[HTML]{F9CB9C}(-0.4) & 74.9 & \cellcolor[HTML]{F9CB9C}(-1.4) & 85.0 & \cellcolor[HTML]{9FC5E8}(6.6)         & 27.7 & \cellcolor[HTML]{9FC5E8}(25.2)           & 97.6 & \cellcolor[HTML]{F9CB9C}(-2.0) \\
                              & stratified &              & \cellcolor[gray]{0.8}48.9 &                                         & \cellcolor[gray]{0.8}\textbf{92.8} &                         & 76.1 &                                  & 79.6 &                                         & 2.1 &                                           & 99.9 &                                  \\
                              & & $+$demographic attributes & \cellcolor[gray]{0.8}58.5 & \cellcolor[HTML]{9FC5E8}(9.6)         & \cellcolor[gray]{0.8}61.7 & \cellcolor[HTML]{F9CB9C}(-31.1) & 72.5 & \cellcolor[HTML]{F9CB9C}(-3.6) & 84.0 & \cellcolor[HTML]{9FC5E8}(4.4)         & 34.5 & \cellcolor[HTML]{9FC5E8}(32.4)           & 94.4 & \cellcolor[HTML]{F9CB9C}(-5.5) \\
                              \cmidrule(lr){2-15}
\multirow{12}{*}{Alpaca-13B}  & zero-shot   &              & \cellcolor[gray]{0.8}27.7 &                                         & \cellcolor[gray]{0.8}85.7 &                                           & 29.0 &                                           & 96.0 &                                  & 21.9 &                                        & 97.2 &                                  \\
                              & & $+$demographic attributes & \cellcolor[gray]{0.8}44.2 & \cellcolor[HTML]{9FC5E8}(16.5)         & \cellcolor[gray]{0.8}\textbf{98.1} & \cellcolor[HTML]{9FC5E8}(12.4)  & 52.4 & \cellcolor[HTML]{9FC5E8}(23.4)           & 99.4 & \cellcolor[HTML]{9FC5E8}(3.4)  & 49.5 & \cellcolor[HTML]{9FC5E8}(27.6)        & 70.0 & \cellcolor[HTML]{F9CB9C}(-27.2) \\
                              & random     &              & \cellcolor[gray]{0.8}34.9 &                                         & \cellcolor[gray]{0.8}84.8 &                                           & 18.2 &                                           & 99.2 &                                  & 35.7 &                                        & 98.8 &                                  \\
                              & & $+$demographic attributes & \cellcolor[gray]{0.8}60.9 & \cellcolor[HTML]{9FC5E8}(26.0)         & \cellcolor[gray]{0.8}59.5 & \cellcolor[HTML]{F9CB9C}(-25.3)          & 78.2 & \cellcolor[HTML]{9FC5E8}(59.9)           & 79.2 & \cellcolor[HTML]{F9CB9C}(-20.0) & 35.3 & \cellcolor[HTML]{F9CB9C}(-0.4)       & 85.4 & \cellcolor[HTML]{F9CB9C}(-13.4) \\
                              & similarity &              & \cellcolor[gray]{0.8}38.3 &                                          & \cellcolor[gray]{0.8}78.5 &                                          & 34.0 &                                           & 95.0 &                                  & 36.5 &                                        & \textbf{99.4} &                                  \\
                              & & $+$demographic attributes & \cellcolor[gray]{0.8}60.6 & \cellcolor[HTML]{9FC5E8}(22.3)         & \cellcolor[gray]{0.8}68.4 & \cellcolor[HTML]{F9CB9C}(-10.1)          & 78.3 & \cellcolor[HTML]{9FC5E8}(44.3)           & 82.8 & \cellcolor[HTML]{F9CB9C}(-12.2) & \textbf{53.8} & \cellcolor[HTML]{9FC5E8}(17.3)  & 97.4 & \cellcolor[HTML]{F9CB9C}(-2.1) \\
                              & diversity  &              & \cellcolor[gray]{0.8}37.1 &                                         & \cellcolor[gray]{0.8}74.7 &                                           & \cellcolor[gray]{0.8}1.7 &                      & \cellcolor[gray]{0.8}\textbf{100} &     & 24.6 &                                        & 97.4 &                                  \\
                              & & $+$demographic attributes & \textbf{64.7} & \cellcolor[HTML]{9FC5E8}(27.5)                     & 62.6 & \cellcolor[HTML]{F9CB9C}(-12.1)                           & \textbf{80.0} & \cellcolor[HTML]{9FC5E8}(78.3)      & 81.0 & \cellcolor[HTML]{F9CB9C}(-19.0) & 47.7 & \cellcolor[HTML]{9FC5E8}(23.1)        & 85.7 & \cellcolor[HTML]{F9CB9C}(-11.8) \\
                              & within     &              & \cellcolor[gray]{0.8}35.5 &                                         & \cellcolor[gray]{0.8}76.9 &                                           & 18.4 &                                           & 98.4 &                                  & 35.6 &                                        & 95.4 &                                  \\
                              & & $+$demographic attributes & \cellcolor[gray]{0.8}57.7 & \cellcolor[HTML]{9FC5E8}(22.2)         & \cellcolor[gray]{0.8}74.4 & \cellcolor[HTML]{F9CB9C}(-2.4)          & 77.4 & \cellcolor[HTML]{9FC5E8}(59.0)           & 76.8 & \cellcolor[HTML]{F9CB9C}(-21.6) & 37.9 & \cellcolor[HTML]{9FC5E8}(2.3)        & 92.3 & \cellcolor[HTML]{F9CB9C}(-3.2) \\
                              & stratified &              & \cellcolor[gray]{0.8}36.6 &                                         & \cellcolor[gray]{0.8}77.1 &                                           & 17.7 &                                           & 98.4 &                                  & 36.7 &                                        & 98.0 &                                  \\
                              & & $+$demographic attributes & 62.9 & \cellcolor[HTML]{9FC5E8}(26.3)                              & 65.1 & \cellcolor[HTML]{F9CB9C}(-12.0)                           & 78.3 & \cellcolor[HTML]{9FC5E8}(60.6)           & 76.8 & \cellcolor[HTML]{F9CB9C}(-21.6) & 37.2 & \cellcolor[HTML]{9FC5E8}(0.5)        & 86.3 & \cellcolor[HTML]{F9CB9C}(-11.7) \\
                              \bottomrule

\end{tabular}
\begin{tabular}{ll@{\hskip -10mm}lllllll}
\toprule
                          &                         &            & \multicolumn{2}{c}{HateXplain race} & \multicolumn{2}{c}{Bias in Bios} & \multicolumn{2}{c}{Twitter Sentiment} \\
                          \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}

model                     & \multicolumn{2}{c}{selection method}   & \multicolumn{1}{c}{F1}               & 1-GAP            & \multicolumn{1}{c}{F1}              & 1-GAP          & \multicolumn{1}{c}{F1}                & 1-GAP             \\
\cmidrule(lr){1-1}  \cmidrule(lr){2-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5} \cmidrule(lr){6-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-9}
\multirow{8}{*}{UL2}        & zero-shot           &                  & \cellcolor[gray]{0.8}\textbf{53.5} & \cellcolor[gray]{0.8}92.7          & \textbf{19.2}                & 99.6                                  & 58.1                                  & 98.6                                  \\
                             & random            &                  & \cellcolor[gray]{0.8}44.3          & \cellcolor[gray]{0.8}99.1          & \cellcolor[gray]{0.8}2.5 & \cellcolor[gray]{0.8}\textbf{100} & \cellcolor[gray]{0.8}48.2          & \cellcolor[gray]{0.8}92.6          \\
                             & similarity        &                  & \cellcolor[gray]{0.8}44.3          & \cellcolor[gray]{0.8}96.7          & \cellcolor[gray]{0.8}11.5 & \cellcolor[gray]{0.8}\textbf{100} & \textbf{65.0}                         & 99.9                                  \\
                             & diversity         &                  & \cellcolor[gray]{0.8}44.4          & \cellcolor[gray]{0.8}\textbf{100} & \cellcolor[gray]{0.8}0.9 & \cellcolor[gray]{0.8}\textbf{100} & \cellcolor[gray]{0.8}33.5          & \cellcolor[gray]{0.8}\textbf{100} \\
                             & stratified        &                  & \cellcolor[gray]{0.8}44.3          & \cellcolor[gray]{0.8}96.8          & \cellcolor[gray]{0.8}2.4 & \cellcolor[gray]{0.8}\textbf{100} & \cellcolor[gray]{0.8}47.9          & \cellcolor[gray]{0.8}94.1          \\
                             & within            &                  & \cellcolor[gray]{0.8}44.4          & \cellcolor[gray]{0.8}\textbf{100} & \cellcolor[gray]{0.8}2.4 & \cellcolor[gray]{0.8}\textbf{100} & \cellcolor[gray]{0.8}47.8          & \cellcolor[gray]{0.8}83.6          \\
                             &                   & $+$similarity       & \cellcolor[gray]{0.8}44.3          & \cellcolor[gray]{0.8}96.8          & \cellcolor[gray]{0.8}2.1 & \cellcolor[gray]{0.8}\textbf{100} & \cellcolor[gray]{0.8}48.5          & \cellcolor[gray]{0.8}97.6          \\
                             &                   & $+$diverse          & \cellcolor[gray]{0.8}44.4          & \cellcolor[gray]{0.8}\textbf{100} & \cellcolor[gray]{0.8}1.9 & \cellcolor[gray]{0.8}\textbf{100} & 50.6                                  & 02.4                                  \\
                             \cmidrule(lr){2-9}
\multirow{8}{*}{Flan-UL2}    & zero-shot          &                  & \cellcolor[gray]{0.8}60.9          & \cellcolor[gray]{0.8}71.0          & \underline{\textbf{86.7}}          & 92.8                                  & 69.5                                  & 99.6                                  \\
                             & random            &                  & 68.4                                  & 83.8                                  & 84.2                         & 84.6                                  & 69.7                                  & 99.1                                  \\
                             & similarity        &                  & 68.6                                  & 85.6                                  & 85.3                         & 87.4                                  & \underline{\textbf{70.0}}                   & \underline{\textbf{99.9}}                   \\
                             & diversity         &                  & 68.3                                  & 83.5                                  & 85.4                         & 83.0                                  & 69.6                                  & 98.8                                  \\
                             & stratified        &                  & \underline{\textbf{69.1}}                   & 82.6                                  & 84.5                         & 84.4                                  & 69.8                                  & 98.6                                  \\
                             & within            &                  & 68.9                                  & 82.3                                  & 84.5                         & 85.0                                  & 69.8                                  & 98.8                                  \\
                             &                   & $+$similarity       & \cellcolor[gray]{0.8}50.3          & \cellcolor[gray]{0.8}\textbf{87.2} & 31.9                         & \underline{\textbf{100}}                   & 59.4                                  & 96.4                                  \\
                             &                   & $+$diverse          & 68.6                                  & \underline{86.3}                            & 85.2                         & 88.0                                  & 69.4                                  & 93.5                                  \\
                             \cmidrule(lr){2-9}
\multirow{8}{*}{LLaMA-13B}   & zero-shot          &                  & \cellcolor[gray]{0.8}22.3          & \cellcolor[gray]{0.8}77.5          & \cellcolor[gray]{0.8}11.5 & \cellcolor[gray]{0.8}99.8          & \cellcolor[gray]{0.8}36.9          & \cellcolor[gray]{0.8}97.8          \\
                             & random            &                  & \cellcolor[gray]{0.8}31.3          & \cellcolor[gray]{0.8}69.1          & 74.2                         & 82.0                                  & 55.8                                  & 97.0                                  \\
                             & similarity        &                  & \cellcolor[gray]{0.8}\textbf{48.5} & \cellcolor[gray]{0.8}52.6          & \textbf{78.7}                & 95.6                                  & \textbf{64.5}                         & 98.9                                  \\
                             & diversity         &                  & \cellcolor[gray]{0.8}23.5          & \cellcolor[gray]{0.8}75.7          & 78.3                         & 83.0                                  & 51.6                                  & 97.8                                  \\
                             & stratified        &                  & \cellcolor[gray]{0.8}32.0          & \cellcolor[gray]{0.8}78.2          & 73.6                         & 81.8                                  & 54.8                                  & 95.6                                  \\
                             & within            &                  & \cellcolor[gray]{0.8}36.0          & \cellcolor[gray]{0.8}48.7          & 73.0                         & 78.4                                  & 56.0                                  & 93.5                                  \\
                             &                   & $+$similarity       & \cellcolor[gray]{0.8}37.3          & \cellcolor[gray]{0.8}\textbf{81.8} & \cellcolor[gray]{0.8}11.3 & \cellcolor[gray]{0.8}\textbf{100} & \cellcolor[gray]{0.8}47.0          & \cellcolor[gray]{0.8}\textbf{99.5} \\
                             &                   & $+$diverse          & \cellcolor[gray]{0.8}25.5          & \cellcolor[gray]{0.8}29.0          & 77.0                         & 91.8                                  & 63.9                                  & 75.0                                  \\
                             \cmidrule(lr){2-9}
\multirow{8}{*}{LLaMA-65B}   & zero-shot          &                  & \cellcolor[gray]{0.8}40.5          & \cellcolor[gray]{0.8}\textbf{84.6} & \cellcolor[gray]{0.8}8.0 & \cellcolor[gray]{0.8}99.4          & \cellcolor[gray]{0.8}00.4          & \cellcolor[gray]{0.8}99.8          \\
                             & random            &                  & \cellcolor[gray]{0.8}44.7          & \cellcolor[gray]{0.8}76.4          & 73.7                         & 86.0                                  & 54.7                                  & 96.4                                  \\
                             & similarity        &                  & \cellcolor[gray]{0.8}\textbf{52.2} & \cellcolor[gray]{0.8}79.6          & 74.1                         & 83.6                                  & 61.2                                  & 93.6                                  \\
                             & diversity         &                  & \cellcolor[gray]{0.8}49.6          & \cellcolor[gray]{0.8}60.7          & \textbf{82.1}                & 84.6                                  & \cellcolor[gray]{0.8}49.9          & \cellcolor[gray]{0.8}93.4          \\
                             & stratified        &                  & \cellcolor[gray]{0.8}48.8          & \cellcolor[gray]{0.8}68.7          & 74.7                         & 88.4                                  & 54.3                                  & 94.5                                  \\
                             & within            &                  & \cellcolor[gray]{0.8}47.2          & \cellcolor[gray]{0.8}71.3          & 73.2                         & 85.2                                  & 54.6                                  & 92.5                                  \\
                             &                   & $+$similarity       & \cellcolor[gray]{0.8}41.0          & \cellcolor[gray]{0.8}81.5          & \cellcolor[gray]{0.8}8.6 & \cellcolor[gray]{0.8}\textbf{100} & \cellcolor[gray]{0.8}44.1          & \cellcolor[gray]{0.8}\textbf{99.8} \\
                             &                   & $+$diverse          & \cellcolor[gray]{0.8}48.0          & \cellcolor[gray]{0.8}73.6          & 79.9                         & 96.6                                  & \textbf{62.0}                         & 73.0                                  \\
                             \cmidrule(lr){2-9}
\multirow{8}{*}{Alpaca-7B}   & zero-shot          &                  & \cellcolor[gray]{0.8}28.7          & \cellcolor[gray]{0.8}87.9          & \cellcolor[gray]{0.8}2.3 & \cellcolor[gray]{0.8}99.8          & \cellcolor[gray]{0.8}35.9          & \cellcolor[gray]{0.8}92.0          \\
                             & random            &                  & \cellcolor[gray]{0.8}48.8          & \cellcolor[gray]{0.8}66.1          & 76.7                         & 78.2                                  & \cellcolor[gray]{0.8}2.2          & \cellcolor[gray]{0.8}100          \\
                             & similarity        &                  & \cellcolor[gray]{0.8}\textbf{52.2} & \cellcolor[gray]{0.8}82.9          & \textbf{82.1}                & 79.8                                  & \cellcolor[gray]{0.8}10.2          & \cellcolor[gray]{0.8}98.9          \\
                             & diversity         &                  & \cellcolor[gray]{0.8}45.6          & \cellcolor[gray]{0.8}78.6          & 80.6                         & 83.4                                  & \cellcolor[gray]{0.8}0.0          & \cellcolor[gray]{0.8}\textbf{100} \\
                             & stratified        &                  & \cellcolor[gray]{0.8}48.9          & \cellcolor[gray]{0.8}\textbf{92.8} & 76.1                         & 79.6                                  & \cellcolor[gray]{0.8}2.1          & \cellcolor[gray]{0.8}99.9          \\
                             & within            &                  & \cellcolor[gray]{0.8}45.7          & \cellcolor[gray]{0.8}80.2          & 76.3                         & 78.4                                  & \cellcolor[gray]{0.8}2.5          & \cellcolor[gray]{0.8}99.5          \\
                             &                   & $+$similarity       & \cellcolor[gray]{0.8}49.3          & \cellcolor[gray]{0.8}80.4          & \cellcolor[gray]{0.8}8.7 & \cellcolor[gray]{0.8}\textbf{100} & \cellcolor[gray]{0.8}36.2          & \cellcolor[gray]{0.8}99.5          \\
                             &                   & $+$diverse          & \cellcolor[gray]{0.8}50.3          & \cellcolor[gray]{0.8}71.0          & 76.8                         & 93.2                                  & \textbf{58.9}                         & 96.7                                  \\
                             \cmidrule(lr){2-9}
\multirow{8}{*}{Alpaca-13B} & zero-shot          &                  & \cellcolor[gray]{0.8}27.7          & \cellcolor[gray]{0.8}\textbf{85.7} & 29.0                         & 96.0                                  & \cellcolor[gray]{0.8}21.9          & \cellcolor[gray]{0.8}97.2          \\
                             & random            &                  & \cellcolor[gray]{0.8}34.9          & \cellcolor[gray]{0.8}84.8          & 18.2                         & 99.2                                  & \cellcolor[gray]{0.8}35.7          & \cellcolor[gray]{0.8}98.8          \\
                             & similarity        &                  & \cellcolor[gray]{0.8}38.3          & \cellcolor[gray]{0.8}78.5          & 34.0                         & 95.0                                  & \cellcolor[gray]{0.8}36.5          & \cellcolor[gray]{0.8}\textbf{99.4} \\
                             & diversity         &                  & \cellcolor[gray]{0.8}37.1          & \cellcolor[gray]{0.8}74.7          & \cellcolor[gray]{0.8}1.7 & \cellcolor[gray]{0.8}\textbf{100} & \cellcolor[gray]{0.8}24.6          & \cellcolor[gray]{0.8}97.4          \\
                             & stratified        &                  & \cellcolor[gray]{0.8}36.6          & \cellcolor[gray]{0.8}77.1          & 17.7                         & 98.4                                  & \cellcolor[gray]{0.8}36.7          & \cellcolor[gray]{0.8}98.0          \\
                             & within            &                  & \cellcolor[gray]{0.8}35.5          & \cellcolor[gray]{0.8}76.9          & 18.4                         & 98.4                                  & \cellcolor[gray]{0.8}35.6          & \cellcolor[gray]{0.8}95.4          \\
                             &                   & $+$similarity       & \cellcolor[gray]{0.8}44.3          & \cellcolor[gray]{0.8}74.6          & \cellcolor[gray]{0.8}11.4 & \cellcolor[gray]{0.8}\textbf{100} & \cellcolor[gray]{0.8}\textbf{37.3} & \cellcolor[gray]{0.8}98.0          \\
                             &                   & $+$diverse          & \cellcolor[gray]{0.8}\textbf{59.1} & \cellcolor[gray]{0.8}66.9          & \textbf{79.9}                & 82.6                                  & \cellcolor[gray]{0.8}33.6          & \cellcolor[gray]{0.8}76.9          \\
                          \bottomrule
\end{tabular}
